Quantitative theory of channeling particle diffusion in transverse energy in the presence of nuclear scarrering and direct evaluation of dechanneling length

A refined equation for channe;ing particle diffusion in transverse energy taking into consideration large-angle scattering by nuclei is suggested. This equation is reduced to the Sturm-Liouville problem allowing one to reveal both the origin and the limitations of the dechanneling length notion. The values of the latter is evaluated for both positively and negatively charged particles of various energies. It is also demonstrated that the dechanneling length notion is inapplicable for the nuclear dechanneling process of positively charged particles, while the effective electron dechanneling length of the latter vary more than twice converging to a constant assymptotic value at the depth exceeding the latter.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

